Flip Graphs

Flip graphs are graphs on combinatorial objects in which the adjacency relation reflects a local change in the underlying objects. In this thesis we introduce Yoke graphs, a family of flip graphs that generalizes previously studied families of flip graphs on colored triangle-free triangulations, arc permutations and geometric caterpillars. Our main results are the computation of the diameter of an arbitrary Yoke graph and a full characterization of the automorphism group of this family of graphs. We also show that Yoke graphs are Schreier graphs of the affine Weyl group of type $\tilde{C}_m$. The approach we take in the computation of the diameter is different from the ones used for colored triangle-free triangulations and arc permutations. We show that the approach used for arc permutation graphs does not extend to Yoke graphs. At the heart of our proof lies the idea of transforming a diameter evaluation into an eccentricity problem. The characterization of the automorphism group is a new result for the above mentioned three special families of Yoke graphs.

==> tikz/N.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
% create coordinates
\def\x{0}
\def\y{0}
\coordinate (v11) at (\x,\y);
\coordinate (v12) at (\x,\y+1);
\coordinate (v13) at (\x+1,\y);
\coordinate (v14) at (\x+1,\y+1);


% draw vertices
\node[draw,circle,inner sep=2pt, fill] at (v11) {};
\node[draw,circle,inner sep=2pt, fill] at (v12) {};
\node[draw,circle,inner sep=2pt, fill] at (v13) {};
\node[draw,circle,inner sep=2pt, fill] at (v14) {};


\begin{pgfonlayer}{bg}
% draw inner edges
\draw (v11) -- (v12) -- (v13) -- (v14);
\end{pgfonlayer}

\end{tikzpicture}

==> tikz/Wedge.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
% create coordinates
\def\x{0}
\def\y{0}
\coordinate (v11) at (\x,\y);
\coordinate (v12) at (\x+0.5,\y+1);
\coordinate (v13) at (\x+1,\y);


% draw vertices
\node[draw,circle,inner sep=2pt, fill] at (v11) {};
\node[draw,circle,inner sep=2pt, fill] at (v12) {};
\node[draw,circle,inner sep=2pt, fill] at (v13) {};


\begin{pgfonlayer}{bg}
% draw inner edges
\draw (v11) -- (v12) -- (v13);
\end{pgfonlayer}

\end{tikzpicture}

==> tikz/finitemodularproof.tex <==
\begin{tikzpicture}[scale=0.5]
\coordinate (a) at (1,0);
\coordinate (b) at (-0.5,1);
\coordinate (c) at (-0.5,2);
\coordinate (d) at (-2,3);
\coordinate (e) at (4,3);
\coordinate (f) at (3,4);
\coordinate (g) at (1,6);

\draw[style=help lines] (a) -- (b) -- (c) -- (d) -- (g);
\draw[style=help lines] (c) -- (f) -- (g);
\draw[style=help lines] (a) -- (e) -- (f);

\node[label={[label distance=1pt]0:\scriptsize $s\meet t=s' \meet t$},
             draw,circle,inner sep=2pt, fill] at (a) {};
\node[label={[label distance=1pt]0:\scriptsize $s'$},
             draw,circle,inner sep=2pt, fill] at (b) {};
\node[label={[label distance=1pt]0:\scriptsize $s\meet T$},
             draw,circle,inner sep=2pt, fill] at (c) {};
\node[red,label={[label distance=1pt]0:\scriptsize $s$},
             draw,circle,inner sep=2pt, fill] at (d) {};
\node[label={[label distance=1pt]0:\scriptsize $t$},
             draw,circle,inner sep=2pt, fill] at (e) {};
\node[red,label={[label distance=1pt]0:\scriptsize $T=s'\join t$},
             draw,circle,inner sep=2pt, fill] at (f) {};
\node[label={[label distance=1pt]0:\scriptsize $s\join t=s\join T$},
             draw,circle,inner sep=2pt, fill] at (g) {};
\end{tikzpicture}

==> tikz/m3.tex <==
\begin{tikzpicture}
    \coordinate (a) at (0,0);
    \coordinate (b) at (-1,1.5);
    \coordinate (c) at (0,1.5);
    \coordinate (d) at (1,1.5);
    \coordinate (e) at (0,3);
    
    \draw[style=help lines] (a) -- (b);
    \draw[style=help lines] (a) -- (c);
    \draw[style=help lines] (a) -- (d);
    \draw[style=help lines] (b) -- (e);
    \draw[style=help lines] (c) -- (e);
    \draw[style=help lines] (d) -- (e);
    
    \node[label={[label distance=1pt]0:\scriptsize 0},draw,circle,inner sep=2pt, fill] at (a) {};
    \node[label={[label distance=1pt]0:\scriptsize a},draw,circle,inner sep=2pt, fill] at (b) {};
    \node[label={[label distance=1pt]0:\scriptsize b},draw,circle,inner sep=2pt, fill] at (c) {};
    \node[label={[label distance=1pt]0:\scriptsize c},draw,circle,inner sep=2pt, fill] at (d) {};
    \node[label={[label distance=1pt]0:\scriptsize 1},draw,circle,inner sep=2pt, fill] at (e) {};
\end{tikzpicture}


==> tikz/n5.tex <==
\begin{tikzpicture}
    \coordinate (a) at (0,0);
    \coordinate (b) at (-1,1.5);
    \coordinate (c) at (1,1);
    \coordinate (d) at (1,2);
    \coordinate (e) at (0,3);
    
    \draw[style=help lines] (a) -- (b);
    \draw[style=help lines] (a) -- (c);
    \draw[style=help lines] (c) -- (d);
    \draw[style=help lines] (b) -- (e);
    \draw[style=help lines] (d) -- (e);
    
    \node[label={[label distance=1pt]0:\scriptsize 0},draw,circle,inner sep=2pt, fill] at (a) {};
    \node[label={[label distance=1pt]0:\scriptsize a},draw,circle,inner sep=2pt, fill] at (b) {};
    \node[label={[label distance=1pt]0:\scriptsize b},draw,circle,inner sep=2pt, fill] at (c) {};
    \node[label={[label distance=1pt]0:\scriptsize c},draw,circle,inner sep=2pt, fill] at (d) {};
    \node[label={[label distance=1pt]0:\scriptsize 1},draw,circle,inner sep=2pt, fill] at (e) {};
\end{tikzpicture}


==> tikz/ordprodxy.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
% create coordinates
\def\x{0}
\def\y{0}
\coordinate (v11) at (\x,\y);
\coordinate (v12) at (\x,\y+1);
\coordinate (v13) at (\x+1,\y);
\coordinate (v14) at (\x+1,\y+1);

\def\x{1.25}
\def\y{2}
\coordinate (v21) at (\x,\y);
\coordinate (v22) at (\x,\y+1);
\coordinate (v23) at (\x+1,\y);
\coordinate (v24) at (\x+1,\y+1);
    
\def\x{2.5}
\def\y{0}
\coordinate (v31) at (\x,\y);
\coordinate (v32) at (\x,\y+1);
\coordinate (v33) at (\x+1,\y);
\coordinate (v34) at (\x+1,\y+1);

% draw vertices
\node[draw,circle,inner sep=2pt, fill] at (v11) {};
\node[draw,circle,inner sep=2pt, fill] at (v12) {};
\node[draw,circle,inner sep=2pt, fill] at (v13) {};
\node[draw,circle,inner sep=2pt, fill] at (v14) {};

\node[draw,circle,inner sep=2pt, fill] at (v21) {};
\node[draw,circle,inner sep=2pt, fill] at (v22) {};
\node[draw,circle,inner sep=2pt, fill] at (v23) {};
\node[draw,circle,inner sep=2pt, fill] at (v24) {};

\node[draw,circle,inner sep=2pt, fill] at (v31) {};
\node[draw,circle,inner sep=2pt, fill] at (v32) {};
\node[draw,circle,inner sep=2pt, fill] at (v33) {};
\node[draw,circle,inner sep=2pt, fill] at (v34) {};

\begin{pgfonlayer}{bg}
% draw inner edges
\draw[red] (v11) -- (v12) -- (v13) -- (v14);
\draw[red] (v21) -- (v22) -- (v23) -- (v24);
\draw[red] (v31) -- (v32) -- (v33) -- (v34);
    
% draw edges between components    
\draw[blue,dashed] (v12) -- (v21);
\draw[blue,dashed] (v12) -- (v23);
\draw[blue,dashed] (v14) -- (v21);
\draw[blue,dashed] (v14) -- (v23);

\draw[blue,dashed] (v32) -- (v21);
\draw[blue,dashed] (v32) -- (v23);
\draw[blue,dashed] (v34) -- (v21);
\draw[blue,dashed] (v34) -- (v23);
\end{pgfonlayer}


\end{tikzpicture}

==> tikz/ordprodyx.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
% create coordinates
\def\x{0}
\def\y{0}
\coordinate (v11) at (\x,\y);
\coordinate (v12) at (\x+0.5,\y+1);
\coordinate (v13) at (\x+1,\y);

\def\x{0}
\def\y{2}
\coordinate (v21) at (\x,\y);
\coordinate (v22) at (\x+0.5,\y+1);
\coordinate (v23) at (\x+1,\y);
    
\def\x{2}
\def\y{0}
\coordinate (v31) at (\x,\y);
\coordinate (v32) at (\x+0.5,\y+1);
\coordinate (v33) at (\x+1,\y);

\def\x{2}
\def\y{2}
\coordinate (v41) at (\x,\y);
\coordinate (v42) at (\x+0.5,\y+1);
\coordinate (v43) at (\x+1,\y);

% draw vertices
\node[draw,circle,inner sep=2pt, fill] at (v11) {};
\node[draw,circle,inner sep=2pt, fill] at (v12) {};
\node[draw,circle,inner sep=2pt, fill] at (v13) {};

\node[draw,circle,inner sep=2pt, fill] at (v21) {};
\node[draw,circle,inner sep=2pt, fill] at (v22) {};
\node[draw,circle,inner sep=2pt, fill] at (v23) {};

\node[draw,circle,inner sep=2pt, fill] at (v31) {};
\node[draw,circle,inner sep=2pt, fill] at (v32) {};
\node[draw,circle,inner sep=2pt, fill] at (v33) {};

\node[draw,circle,inner sep=2pt, fill] at (v41) {};
\node[draw,circle,inner sep=2pt, fill] at (v42) {};
\node[draw,circle,inner sep=2pt, fill] at (v43) {};

\begin{pgfonlayer}{bg}
% draw inner edges
\draw[red] (v11) -- (v12) -- (v13);
\draw[red] (v21) -- (v22) -- (v23);
\draw[red] (v31) -- (v32) -- (v33);
\draw[red] (v41) -- (v42) -- (v43);
    
% draw edges between components    
\draw[blue,dashed] (v12) -- (v21);
\draw[blue,dashed] (v12) -- (v23);
\draw[blue,dashed] (v32) -- (v21);
\draw[blue,dashed] (v32) -- (v23);
\draw[blue,dashed] (v32) -- (v41);
\draw[blue,dashed] (v32) -- (v43);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz/prodxy.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
% create coordinates
\def\x{0}
\def\y{0}
\coordinate (v11) at (\x,\y);
\coordinate (v12) at (\x,\y+1);
\coordinate (v13) at (\x+1,\y);
\coordinate (v14) at (\x+1,\y+1);

\def\x{1.25}
\def\y{2}
\coordinate (v21) at (\x,\y);
\coordinate (v22) at (\x,\y+1);
\coordinate (v23) at (\x+1,\y);
\coordinate (v24) at (\x+1,\y+1);
    
\def\x{2.5}
\def\y{0}
\coordinate (v31) at (\x,\y);
\coordinate (v32) at (\x,\y+1);
\coordinate (v33) at (\x+1,\y);
\coordinate (v34) at (\x+1,\y+1);

% draw vertices
\node[draw,circle,inner sep=2pt, fill] at (v11) {};
\node[draw,circle,inner sep=2pt, fill] at (v12) {};
\node[draw,circle,inner sep=2pt, fill] at (v13) {};
\node[draw,circle,inner sep=2pt, fill] at (v14) {};

\node[draw,circle,inner sep=2pt, fill] at (v21) {};
\node[draw,circle,inner sep=2pt, fill] at (v22) {};
\node[draw,circle,inner sep=2pt, fill] at (v23) {};
\node[draw,circle,inner sep=2pt, fill] at (v24) {};

\node[draw,circle,inner sep=2pt, fill] at (v31) {};
\node[draw,circle,inner sep=2pt, fill] at (v32) {};
\node[draw,circle,inner sep=2pt, fill] at (v33) {};
\node[draw,circle,inner sep=2pt, fill] at (v34) {};

\begin{pgfonlayer}{bg}
% draw inner edges
\draw[red] (v11) -- (v12) -- (v13) -- (v14);
\draw[red] (v21) -- (v22) -- (v23) -- (v24);
\draw[red] (v31) -- (v32) -- (v33) -- (v34);
    
% draw edges between components    
\draw[blue,dashed] (v11) -- (v21) -- (v31);
\draw[green,dashed] (v12) -- (v22) -- (v32);
\draw[pink,dashed] (v13) -- (v23) -- (v33);
\draw[cyan,dashed] (v14) -- (v24) -- (v34);
\end{pgfonlayer}


\end{tikzpicture}

==> tikz/prodyx.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
% create coordinates
\def\x{0}
\def\y{0}
\coordinate (v11) at (\x,\y);
\coordinate (v12) at (\x+0.5,\y+1);
\coordinate (v13) at (\x+1,\y);

\def\x{0}
\def\y{2}
\coordinate (v21) at (\x,\y);
\coordinate (v22) at (\x+0.5,\y+1);
\coordinate (v23) at (\x+1,\y);
    
\def\x{2}
\def\y{0}
\coordinate (v31) at (\x,\y);
\coordinate (v32) at (\x+0.5,\y+1);
\coordinate (v33) at (\x+1,\y);

\def\x{2}
\def\y{2}
\coordinate (v41) at (\x,\y);
\coordinate (v42) at (\x+0.5,\y+1);
\coordinate (v43) at (\x+1,\y);

% draw vertices
\node[draw,circle,inner sep=2pt, fill] at (v11) {};
\node[draw,circle,inner sep=2pt, fill] at (v12) {};
\node[draw,circle,inner sep=2pt, fill] at (v13) {};

\node[draw,circle,inner sep=2pt, fill] at (v21) {};
\node[draw,circle,inner sep=2pt, fill] at (v22) {};
\node[draw,circle,inner sep=2pt, fill] at (v23) {};

\node[draw,circle,inner sep=2pt, fill] at (v31) {};
\node[draw,circle,inner sep=2pt, fill] at (v32) {};
\node[draw,circle,inner sep=2pt, fill] at (v33) {};

\node[draw,circle,inner sep=2pt, fill] at (v41) {};
\node[draw,circle,inner sep=2pt, fill] at (v42) {};
\node[draw,circle,inner sep=2pt, fill] at (v43) {};

\begin{pgfonlayer}{bg}
% draw inner edges
\draw[red] (v11) -- (v12) -- (v13);
\draw[red] (v21) -- (v22) -- (v23);
\draw[red] (v31) -- (v32) -- (v33);
\draw[red] (v41) -- (v42) -- (v43);
    
% draw edges between components    
\draw[blue,dashed] (v11) -- (v21) -- (v31) -- (v41);
\draw[green,dashed] (v12) -- (v22) -- (v32) -- (v42);
\draw[pink,dashed] (v13) -- (v23) -- (v33) -- (v43);
%\draw[cyan,dashed] (v14) -- (v24) -- (v34) -- (v44);
\end{pgfonlayer}
\end{tikzpicture}
